Graphs generated from minimal sets of finite point-set topologies

In 1985, Golumbic and Scheinerman established an equivalence between comparability graphs and containment graphs, graphs whose vertices represent sets, with edges indicating set containment. A few years earlier, McMorris and Zaslavsky characterized upper bound graphs, those derived from partially ordered sets where two elements share an edge if they have a common upper bound, by a specific edge clique cover condition. In this paper, we introduce a unifying framework for these results using finite point set topologies. Given a finite topology, we define a graph whose vertices correspond to its elements, with edges determined by intersections of their minimal containing sets, where intersection is understood in terms of the topological separation axioms. This construction yields a natural sequence of graph classes, one for each separation axiom, that connects and extends both classical results in a structured and intuitive way.

==> figures/Ti-examples.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\definecolor{green}{RGB}{50,205,50}

\begin{document}

\begin{tikzpicture}



\begin{scope}[shift={(0, 0)}] % First graph at (0, 0)

\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);


\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};


\node at (0,-1.75) {$G_0(\tau)$};

\end{scope}



\begin{scope}[shift={(4, 0)}] % First graph at (0, 0)

\draw[] (0,1) to (.95,.31);
\draw[] (.59,-.81) to (.95,.31);
\draw[] (.59,-.81) to (-.59,-.81);
\draw[] (-.95,.31) to (-.59,-.81);

\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);

\node at (0,-1.75) {$G_1(\tau)$};


\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};


\end{scope}


\begin{scope}[shift={(8, 0)}] % First graph at (0, 0)

\draw[] (0,1) to (.95,.31);
\draw[] (.59,-.81) to (.95,.31);
\draw[] (.59,-.81) to (-.59,-.81);
\draw[] (-.95,.31) to (-.59,-.81);

\draw[] (.95,.31) to (-.59,-.81);


\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);

\node at (0,-1.75) {$G_2(\tau)$};



\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};



\end{scope}


\begin{scope}[shift={(4, -4)}] % First graph at (0, 0)

\draw[] (0,1) to (.95,.31);
\draw[] (.59,-.81) to (.95,.31);
\draw[] (.59,-.81) to (-.59,-.81);
\draw[] (-.95,.31) to (-.59,-.81);

\draw[] (.95,.31) to (-.59,-.81);

\draw[] (0,1) to (.59,-.81);
\draw[] (0,1) to (-.59,-.81);
\draw[] (-.95,.31) to (.59,-.81);
\draw[] (-.95,.31) to (.95,.31);

\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);

\node at (0,-1.75) {$G_{3''}(\tau)$};


\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};


\end{scope}




\begin{scope}[shift={(0, -4)}] % First graph at (0, 0)

\draw[] (0,1) to (.95,.31);
\draw[] (.59,-.81) to (.95,.31);
\draw[] (.59,-.81) to (-.59,-.81);
\draw[] (-.95,.31) to (-.59,-.81);

\draw[] (.95,.31) to (-.59,-.81);

\draw[] (0,1) to (.59,-.81);
\draw[] (-.95,.31) to (.59,-.81);


\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);

\node at (0,-1.75) {$G_{3'}(\tau)$};


\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};


\end{scope}




\begin{scope}[shift={(8, -4)}] % First graph at (0, 0)

\draw[] (0,1) to (.95,.31);
\draw[] (.59,-.81) to (.95,.31);
\draw[] (.59,-.81) to (-.59,-.81);
\draw[] (-.95,.31) to (-.59,-.81);

\draw[] (.95,.31) to (-.59,-.81);

\draw[] (0,1) to (.59,-.81);
\draw[] (0,1) to (-.59,-.81);
\draw[] (-.95,.31) to (.59,-.81);
\draw[] (-.95,.31) to (.95,.31);

\draw[] (-.95,.31) to (0,1);

\draw[fill = black] (0,1) circle (3pt);
\draw[fill = black] (-.95,.31) circle (3pt);
\draw[fill = black] (-.59,-.81) circle (3pt);
\draw[fill = black] (.59,-.81) circle (3pt);
\draw[fill = black] (.95,.31) circle (3pt);



\node at (0,1.35) {$1$};
\node at (1.25,.6) {$2$};
\node at (1,-1) {$3$};
\node at (-1,-1) {$4$};
\node at (-1.25,.6) {$5$};

\node at (0,-1.75) {$G_4(\tau)$};
\end{scope}
















\end{tikzpicture}



\end{document}

==> figures/adjusting-top-1.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(0,0)}]
\draw (0,0) ellipse (3.5cm and 2cm);
\draw[rotate around={-18:(0,0)}] (-1.5,-1.3) ellipse (1.2cm and .6cm);


\draw[rotate around={-2:(0,0)}] (-.5,-1.1) ellipse (1cm and .5cm);

\draw[rotate around={22:(0,0)}] (1.5,-1.25) ellipse (.7cm and .3cm);

\draw[rotate around={-0:(0,0)}] (-1.05,-1) ellipse (.25 cm and .25cm);

\draw[fill = black] (-2,1-.11) circle (3pt);
\draw[fill = black] (-1,1.25-.11) circle (3pt);
\draw[fill = black] (1,1.25-.11) circle (3pt);
\draw[fill = black] (2,1-.11) circle (3pt);


\draw[fill = black] (-2.5,-.55) circle (3pt);
\draw[fill = black] (-2,-.75) circle (3pt);
\draw[fill = black] (-1.05,-1) circle (3pt);
\draw[fill = black] (-.2,-1.1) circle (3pt);
\draw[fill = black] (1.9,-.6) circle (3pt);


\node at (1,1.65-.11) {\large{$x$}};
\node at (2,1.35-.11) {\large{$y$}};
\node at (0,.5) {$\underbrace{\hspace{4cm}}$};
\node at (0,1.25) {\large{$\cdots$}};
\node at (0,0) {\large{$S_x$}};

\node at (0,-2.5) {\large{$\tau$}};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7.5,0)}]
\draw (0,0) ellipse (3.5cm and 2cm);


\draw[very thick, dashed,red, domain=65:390, samples = 200] plot ({3.4*cos(\x)+0}, {1.9*sin(\x)+0});

\draw[very thick, red, dashed] (1.424,1.738) .. controls (1.6,0) .. (2.97,.95);

\draw[rotate around={-18:(0,0)}] (-1.5,-1.3) ellipse (1.2cm and .6cm);




\draw[rotate around={-2:(0,0)}] (-.5,-1.1) ellipse (1cm and .5cm);

\draw[rotate around={22:(0,0)}] (1.5,-1.25) ellipse (.7cm and .3cm);

\draw[rotate around={-0:(0,0)}] (-1.05,-1) ellipse (.25 cm and .25cm);


\draw[fill = black] (-2,1-.11) circle (3pt);
\draw[fill = black] (-1,1.25-.11) circle (3pt);
\draw[fill = black] (1,1.25-.11) circle (3pt);
\draw[fill = black] (2,1-.11) circle (3pt);


\draw[fill = black] (-2.5,-.55) circle (3pt);
\draw[fill = black] (-2,-.75) circle (3pt);
\draw[fill = black] (-1.05,-1) circle (3pt);
\draw[fill = black] (-.2,-1.1) circle (3pt);
\draw[fill = black] (1.9,-.6) circle (3pt);


\node at (1,1.65-.11) {\large{$x$}};
\node at (2,1.35-.11) {\large{$y$}};
\node at (0,1.25-.11) {\large{$\cdots$}};

\node at (0,-2.5) {\large{$\tau'$}};


\end{scope}











\end{tikzpicture}



\end{document}

==> figures/comp-paths.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}

\node at (-.75,0) {\tiny{(i.)}};
\node at (-.75,-.75) {\tiny{(ii.)}};
\node at (-.75,-1.5) {\tiny{(iii.)}};
\node at (-.75,-2.25) {\tiny{(iv.)}};
\node at (-.75,-3) {\tiny{(v.)}};

%%% P3 part 1 %%%

\begin{scope}[thick, decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=.7]{<}}}
    ] 

\draw[postaction={decorate}] (0,0) -- (.5,0);   
\draw[postaction={decorate}] (1,0) -- (.5,0);   
\end{scope}

\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (.5,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);

%%% P3 part 2 %%%

\begin{scope}[thick, decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=.7]{>}}}
    ] 

\draw[postaction={decorate}] (0,-.75) -- (.5,-.75);   
\draw[postaction={decorate}] (1,-.75) -- (.5,-.75);   
\end{scope}

\draw[fill = black] (0,-.75) circle (1.5pt);
\draw[fill = black] (.5,-.75) circle (1.5pt);
\draw[fill = black] (1,-.75) circle (1.5pt);


%%% P4 %%%

\begin{scope}[thick, decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=.7]{>}}}
    ] 

\draw[postaction={decorate}] (0,-1.5) -- (.5,-1.5);   
\draw[postaction={decorate}] (1,-1.5) -- (.5,-1.5);  
\draw[postaction={decorate}] (1,-1.5) -- (1.5,-1.5);  
\end{scope}

\draw[fill = black] (0,-1.5) circle (1.5pt);
\draw[fill = black] (.5,-1.5) circle (1.5pt);
\draw[fill = black] (1,-1.5) circle (1.5pt);
\draw[fill = black] (1.5,-1.5) circle (1.5pt);


%%% P5 part 1 %%%

\begin{scope}[thick, decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=.7]{<}}}
    ] 

\draw[postaction={decorate}] (0,-2.25) -- (.5,-2.25);   
\draw[postaction={decorate}] (1,-2.25) -- (.5,-2.25);  
\draw[postaction={decorate}] (1,-2.25) -- (1.5,-2.25);
\draw[postaction={decorate}] (2,-2.25) -- (1.5,-2.25);
\end{scope}

\draw[fill = black] (0,-2.25) circle (1.5pt);
\draw[fill = black] (.5,-2.25) circle (1.5pt);
\draw[fill = black] (1,-2.25) circle (1.5pt);
\draw[fill = black] (1.5,-2.25) circle (1.5pt);
\draw[fill = black] (2,-2.25) circle (1.5pt);


%%% P5 part 2 %%%

\begin{scope}[thick, decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=.7]{>}}}
    ] 

\draw[postaction={decorate}] (0,-3) -- (.5,-3);   
\draw[postaction={decorate}] (1,-3) -- (.5,-3);  
\draw[postaction={decorate}] (1,-3) -- (1.5,-3);
\draw[postaction={decorate}] (2,-3) -- (1.5,-3);
\end{scope}

\draw[fill = black] (0,-3) circle (1.5pt);
\draw[fill = black] (.5,-3) circle (1.5pt);
\draw[fill = black] (1,-3) circle (1.5pt);
\draw[fill = black] (1.5,-3) circle (1.5pt);
\draw[fill = black] (2,-3) circle (1.5pt);





%%%% NODES %%%%
\node at (0,.25) {\tiny{$u$}};
\node at (0,.25-.75) {\tiny{$u$}};
\node at (0,.25-2*.75) {\tiny{$u$}};
\node at (0,.25-3*.75) {\tiny{$u$}};
\node at (0,.25-4*.75) {\tiny{$u$}};



\node at (.5,.25) {\tiny{$x_1$}};
\node at (.5,.25-.75) {\tiny{$x_1$}};
\node at (.5,.25-2*.75) {\tiny{$x_1$}};
\node at (.5,.25-3*.75) {\tiny{$x_1$}};
\node at (.5,.25-4*.75) {\tiny{$x_1$}};


\node at (1,.25) {\tiny{$v$}};
\node at (1,.25-.75) {\tiny{$v$}};
\node at (1,.25-2*.75) {\tiny{$x_2$}};
\node at (1,.25-3*.75) {\tiny{$x_2$}};
\node at (1,.25-4*.75) {\tiny{$x_2$}};



\node at (1.5,.25-2*.75) {\tiny{$v$}};
\node at (1.5,.25-3*.75) {\tiny{$x_3$}};
\node at (1.5,.25-4*.75) {\tiny{$x_3$}};

\node at (2,.25-3*.75) {\tiny{$v$}};
\node at (2,.25-4*.75) {\tiny{$v$}};



%%%%%%%%% TOPOLOGIES %%%%%%%%%%


%%% P3 part 1 %%%
\begin{scope}[shift={(.5, 0)}]
\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2,.25) -- (3.5,.25) -- (3.5,-.25) -- (2,-.25) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (2+.05,.25-.05) -- (2.5-.05,.25-.05) -- (2.5-.05,-.25+.05) -- (2+.05,-.25+.05) -- cycle;


\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (3+.05,.25-.05) -- (3.5-.05,.25-.05) -- (3.5-.05,-.25+.05) -- (3+.05,-.25+.05) -- cycle;




\node at (2.25,0) {\tiny{$u$}};
\node at (2.75,0) {\tiny{$x_1$}};
\node at (3.25,0) {\tiny{$v$}};
\end{scope}



%%% P3 part 2 %%%
\begin{scope}[shift={(.5, 0)}]
\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2,.25-.75) -- (3,.25-.75) -- (3,-.25-.75) -- (2,-.25-.75) -- cycle;

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2.5,.25-.75) -- (3.5,.25-.75) -- (3.5,-.25-.75) -- (2.5,-.25-.75) -- cycle;

% \filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=3pt] (2.75-.175,.175-.75) -- (2.75+.175,.175-.75) -- (2.75+.175,-.175-.75) -- (2.75-.175,-.175-.75) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (2.5+.05,.25-.75-.05) -- (3-.05,.25-.75-.05) -- (3-.05,-.25-.75+.05) -- (2.5+.05,-.25-.75+.05) -- cycle;


\node at (2.25,0-.75) {\tiny{$u$}};
\node at (2.75,0-.75) {\tiny{$x_1$}};
\node at (3.25,0-.75) {\tiny{$v$}};
\end{scope}


%%% P4 %%%
\begin{scope}[shift={(.5, 0)}]
\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2,.25-2*.75) -- (3,.25-2*.75) -- (3,-.25-2*.75) -- (2,-.25-2*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2.5,.25-2*.75) -- (4,.25-2*.75) -- (4,-.25-2*.75) -- (2.5,-.25-2*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (2.5+.05,.25-2*.75-.05) -- (3-.05,.25-2*.75-.05) -- (3-.05,-.25-2*.75+.05) -- (2.5+.05,-.25-2*.75+.05) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (3.5+.05,.25-2*.75-.05) -- (4-.05,.25-2*.75-.05) -- (4-.05,-.25-2*.75+.05) -- (3.5+.05,-.25-2*.75+.05) -- cycle;


\node at (2.25,0-2*.75) {\tiny{$u$}};
\node at (2.75,0-2*.75) {\tiny{$x_1$}};
\node at (3.25,0-2*.75) {\tiny{$x_2$}};
\node at (3.75,0-2*.75) {\tiny{$v$}};
\end{scope}





%%% P5 part 1 %%%
\begin{scope}[shift={(.5, .75)}]

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2,.25-4*.75) -- (3.5,.25-4*.75) -- (3.5,-.25-4*.75) -- (2,-.25-4*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (3,.25-4*.75) -- (4.5,.25-4*.75) -- (4.5,-.25-4*.75) -- (3,-.25-4*.75) -- cycle;


\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (2+.05,.25-4*.75-.05) -- (2.5-.05,.25-4*.75-.05) -- (2.5-.05,-.25-4*.75+.05) -- (2+.05,-.25-4*.75+.05) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (3+.05,.25-4*.75-.05) -- (3.5-.05,.25-4*.75-.05) -- (3.5-.05,-.25-4*.75+.05) -- (3+.05,-.25-4*.75+.05) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (4+.05,.25-4*.75-.05) -- (4.5-.05,.25-4*.75-.05) -- (4.5-.05,-.25-4*.75+.05) -- (4+.05,-.25-4*.75+.05) -- cycle;


\node at (2.25,0-4*.75) {\tiny{$u$}};
\node at (2.75,0-4*.75) {\tiny{$x_1$}};
\node at (3.25,0-4*.75) {\tiny{$x_2$}};
\node at (3.75,0-4*.75) {\tiny{$x_3$}};
\node at (4.25,0-4*.75) {\tiny{$v$}};
\end{scope}







%%% P5 part 2 %%%
\begin{scope}[shift={(.5, 0)}]

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2,.25-4*.75) -- (3,.25-4*.75) -- (3,-.25-4*.75) -- (2,-.25-4*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (3.5,.25-4*.75) -- (4.5,.25-4*.75) -- (4.5,-.25-4*.75) -- (3.5,-.25-4*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!25, draw=black, rounded corners=7pt] (2.5,.25-4*.75) -- (4,.25-4*.75) -- (4,-.25-4*.75) -- (2.5,-.25-4*.75) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (2.5+.05,.25-4*.75-.05) -- (3-.05,.25-4*.75-.05) -- (3-.05,-.25-4*.75+.05) -- (2.5+.05,-.25-4*.75+.05) -- cycle;

\filldraw[opacity = .6, fill=gray!75, draw=black, rounded corners=5.5pt] (3.5+.05,.25-4*.75-.05) -- (4-.05,.25-4*.75-.05) -- (4-.05,-.25-4*.75+.05) -- (3.5+.05,-.25-4*.75+.05) -- cycle;


\node at (2.25,0-4*.75) {\tiny{$u$}};
\node at (2.75,0-4*.75) {\tiny{$x_1$}};
\node at (3.25,0-4*.75) {\tiny{$x_2$}};
\node at (3.75,0-4*.75) {\tiny{$x_3$}};
\node at (4.25,0-4*.75) {\tiny{$v$}};
\end{scope}

\end{tikzpicture}



\end{document}

==> figures/construction.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{patterns, patterns.meta}

\begin{document}

\begin{tikzpicture}



% \filldraw[opacity = .65, fill=green!40, draw=black, rounded corners=2pt] (-2.5+.045,.5+.03) -- (-1.75-.045,.5+.03) -- (-2.125,1-.04) -- cycle; 

% \filldraw[opacity = .65, fill=red!60, draw=black, rounded corners=2pt] (-2.5+.045,.5-.03) -- (-1.75-.045,.5-.03) -- (-2.125,0+.04) -- cycle; 

% \filldraw[opacity = .65, fill=blue!60, draw=black, rounded corners=2pt] (-1.75+.04,.5) -- (-1.3-.02,.85-.04) --  (-1.3-.02, .15+.04) --cycle;


\filldraw[opacity = .65, fill=green!60, draw=black, rounded corners=2pt] (-2.5,.5) -- (-1.75,.5) -- (-2.125,1) -- cycle; 

\filldraw[opacity = .65, fill=red!70, draw=black, rounded corners=2pt] (-2.5,.5) -- (-1.75,.5) -- (-2.125,0) -- cycle; 

\filldraw[opacity = .65, fill=blue!60, draw=black, rounded corners=2pt] (-1.75,.5) -- (-1.3,.85) --  (-1.3, .15) --cycle;




\draw[thick] (-2.5,.5) to (-1.75,.5);
\draw[thick] (-2.5,.5) to (-2.125,1);
\draw[thick] (-2.5,.5) to (-2.125,0);

\draw[thick] (-1.75,.5) to (-2.125,1);
\draw[thick] (-1.75,.5) to (-2.125,0);

\draw[thick] (-1.3,.15) to (-1.3,.85);
% \draw (-1.425,.25) to (-1.125,.5);
% \draw (-1.425,.75) to (-1.125,.5);
\draw[thick] (-1.3,.15) to (-1.75,.5);
\draw[thick] (-1.3,.85) to (-1.75,.5);

% \draw (-1.125,.5) to (-1.75,.5);


 



\draw[fill = black] (-2.5,.5) circle (1.5pt);

\draw[fill = black] (-1.75,.5) circle (1.5pt);

\draw[fill = black] (-2.125,1) circle (1.5pt);

\draw[fill = black] (-2.125,0) circle (1.5pt);


% \draw[fill = black] (-1.125,.5) circle (1.5pt);
\draw[fill = black] (-1.3,.85) circle (1.5pt);
\draw[fill = black] (-1.3,.15) circle (1.5pt);


\node at (-2.1,1.2) 
{\tiny{$v_1$}};
\node at (-2.1,-.25) {\tiny{$v_2$}};
\node at (-1.3,1.075) {\tiny{$v_3$}};




%%%%%%%%%%



% \filldraw[opacity = .75, fill=blue!40, draw=black, rounded corners=4pt] 
% (1.35,-.125) --
% (-.125,.75) --
% (-.35,1.25) -- (.1,1.25) -- (1.45,.05) -- (.7,1)--(.8, 1.25) -- (1.25,1.25) -- (1.5,.05) -- (1.8, 1.25) -- (2.25,1.25) -- (2.3,1)--(1.65,-.125)-- cycle;

% \filldraw[opacity = .7, fill=red!40, draw=black, rounded corners=5pt] 
% (.3,-.125) -- (-.35,1.25) -- (.2,1.25) -- (.5,.05) -- (.8,1.25) -- (1.35,1.25)--(.7, -.125) --cycle;

% \filldraw[pattern=north east lines, pattern color=gray, pattern line width=2pt, opacity = 1, draw=black, rounded corners=6pt, thick] 
% (1-.25,-.25)--(1+.25,-.25)--(2+.25,1-.25)-- (2+.25,1+.25)--(0-.25,1+.25)--(0-.25,1-.25)--cycle;


\filldraw[
  pattern={Lines[angle=45, line width=1pt, distance = 4pt]},
  pattern color=gray,
  opacity=1,
  draw=black,
  rounded corners=6pt,
  thick
] 
(1-.25,-.25)--(1+.25,-.25)--(2+.25,1-.25)--(2+.25,1+.25)--(0-.25,1+.25)--(0-.25,1-.25)--cycle;


% \filldraw[pattern=north west lines, pattern color=gray,opacity = 1, draw=black, rounded corners=6pt, thick] 
% (0-.25,-.25)--(0+.25,-.25)--(0+.25,1-.25)--(1+.25,1-.25)-- (1+.25,1+.25)--(0-.25,1.25)--cycle;

\filldraw[fill = gray!40, opacity = .7, draw=black, rounded corners=6pt, thick] 
(0-.25,-.25)--(0+.25,-.25)--(0+.25,1-.25)--(1+.25,1-.25)-- (1+.25,1+.25)--(0-.25,1.25)--cycle;

% \filldraw[pattern= vertical lines, pattern color=gray, opacity = 1, draw=black, rounded corners=6pt, thick] 
% (2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;

% \filldraw[opacity = .7, fill = gray!40,draw=black, rounded corners=6pt, thick] 
% (2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;

\filldraw[pattern={dots[size=10pt, distance=2pt]},
pattern color=gray, opacity = .7, draw=black, rounded corners=6pt, thick] 
(2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;






\draw[fill=green!50] (0,1) circle (5pt);

\draw[fill = red!60] (1,1) circle (5pt);

\draw[fill = blue!50] (2,1) circle (5pt);

\node at (0,1) {\tiny{$v_1$}};
\node at (1,1) {\tiny{$v_2$}};
\node at (2,1) {\tiny{$v_3$}};



\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);
\draw[fill = black] (2,0) circle (1.5pt);









% \node at (-.625,.5) {\tiny{$\rightarrow$}};





% \node at (0,1.4) {\tiny{$c(X_1)$}};

% \node at (1,1.4) {\tiny{$c(X_2)$}};

% \node at (2,1.4) {\tiny{$c(X_3)$}};




\end{tikzpicture}



\end{document}

==> figures/critical-ex.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{patterns, patterns.meta}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(0, 0)}]
\draw[line width=5pt, red, opacity=0.3] (-2,0) to (0,0); 
\draw[ultra thick,red] (-2,0) to (0,0);
\draw[ultra thick] (0,0) to (2,0);
\draw[ultra thick] (0,0) to (1,1);

\draw[line width=5pt, red, opacity=0.3] (0,0) to (2,-1.5);
\draw[ultra thick, red] (0,0) to (2,-1.5);

\draw[line width=5pt, red, opacity=0.3] (0,0) to (0,-1.5);
\draw[ultra thick, red] (0,0) to (0,-1.5);


\draw[ultra thick] (2,0) to (1,1);
\draw[ultra thick] (2,0) to (2,-1.5);
\draw[ultra thick] (2,0) to (0,-1.5);


\draw[ultra thick] (2,-1.5) to (0,-1.5);

\draw[ultra thick] (1,1) to (0,-1.5);
\draw[ultra thick] (1,1) to (2,-1.5);

\draw[ultra thick] (2,0) to (4,0);
\draw[ultra thick] (2,0) to (4,-1.5);
\draw[line width=5pt, red, opacity=0.3] (2,-1.5) to (4,-1.5);
\draw[ultra thick, red] (2,-1.5) to (4,-1.5);
\draw[ultra thick] (2,-1.5) to (4,0);
\draw[ultra thick] (4,-1.5) to (4,0);


\draw[ultra thick] (6,-1) to (4,-1.5);
\draw[ultra thick] (6,-2.5) to (4,-1.5);
\draw[ultra thick] (6,-2.5) to (6,-1);

\draw[ultra thick] (3,-3.5) to (5,-3.5);
\draw[line width=5pt, red, opacity=0.3] (3,-3.5) to (4,-1.5);
\draw[ultra thick, red] (3,-3.5) to (4,-1.5);
\draw[ultra thick] (5,-3.5) to (4,-1.5);

\draw[ultra thick] (1,-3.5) to (3,-3.5);
\draw[ultra thick] (1,-3.5) to (2,-5);
\draw[line width=5pt, red, opacity=0.3] (3,-3.5) to (2,-5);
\draw[ultra thick, red] (3,-3.5) to (2,-5);
\draw[line width=5pt, red, opacity=0.3] (-1,-3) to (0,-1.5);
\draw[ultra thick, red] (-1,-3) to (0,-1.5);
\draw[ultra thick] (-1,-3) to (1,-3.5);
\draw[ultra thick] (0,-1.5) to (1,-3.5);



\draw[fill = black] (-2,0) circle (4pt);


\draw[fill = black] (0,0) circle (4pt);
\draw[fill = black] (2,0) circle (4pt);
\draw[fill = black] (1,1) circle (4pt);
\draw[fill = black] (0,-1.5) circle (4pt);
\draw[fill = black] (2,-1.5) circle (4pt);



\draw[fill = black] (4,0) circle (4pt);
\draw[fill = black] (4,-1.5) circle (4pt);


\draw[fill = black] (6,-1) circle (4pt);
\draw[fill = black] (6,-2.5) circle (4pt);


\draw[fill = black] (3,-3.5) circle (4pt);
\draw[fill = black] (5,-3.5) circle (4pt);


\draw[fill = black] (2,-5) circle (4pt);
\draw[fill = black] (1,-3.5) circle (4pt);


\draw[fill = black] (-1,-3) circle (4pt);

\node at (2,-6.5) {\huge{$G$ and $T_G$}};
\node at (-1,.35) {\Large{$C_6$}};
\node at (1,1.5) {\Large{$C_5$}};
\node at (3,.35) {\Large{$C_4$}};
\node at (5.4,-1.7) {\Large{$C_3$}};
\node at (4,-2.7) {\Large{$C_2$}};
\node at (2,-4.1) {\Large{$C_1$}};
\node at (-.05,-2.6) {\Large{$C_7$}};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(19, 0)}]
\draw[line width=5pt, red, opacity=0.3] (-2,0) to (0,0);
\draw[ultra thick, red] (-2,0) to (0,0);
% \draw[ultra thick] (0,0) to (2,0);
\draw[ultra thick] (0,0) to (1,1);
\draw[line width=5pt, red, opacity=0.3] (0,0) to (2,-1.5);
\draw[ultra thick, red] (0,0) to (2,-1.5);
\draw[line width=5pt, red, opacity=0.3] (0,0) to (0,-1.5);
\draw[ultra thick, red] (0,0) to (0,-1.5);
% \draw[ultra thick] (2,0) to (1,1);
\draw[ultra thick] (2,0) to (2,-1.5);
% \draw[ultra thick] (2,0) to (0,-1.5);

\draw[ultra thick, black] (2,-1.5) to (0,-1.5);
\draw[ultra thick] (1,1) to (0,-1.5);
\draw[ultra thick] (1,1) to (2,-1.5);

% \draw[ultra thick] (2,0) to (4,0);
% \draw[ultra thick] (2,0) to (4,-1.5);
\draw[line width=5pt, red, opacity=0.3] (2,-1.5) to (4,-1.5);
\draw[ultra thick, red] (2,-1.5) to (4,-1.5);
\draw[ultra thick] (2,-1.5) to (4,0);
\draw[ultra thick] (4,-1.5) to (4,0);


\draw[ultra thick] (6,-1) to (4,-1.5);
\draw[ultra thick] (6,-2.5) to (4,-1.5);
% \draw[ultra thick] (6,-2.5) to (6,-1);

\draw[ultra thick] (3,-3.5) to (5,-3.5);
\draw[line width=5pt, red, opacity=0.3] (3,-3.5) to (4,-1.5);
\draw[ultra thick, red] (3,-3.5) to (4,-1.5);
\draw[ultra thick] (5,-3.5) to (4,-1.5);

\draw[ultra thick] (1,-3.5) to (3,-3.5);
% \draw[ultra thick] (1,-3.5) to (2,-5);
\draw[line width=5pt, red, opacity=0.3] (3,-3.5) to (2,-5);
\draw[ultra thick, red] (3,-3.5) to (2,-5);

\draw[line width=5pt, red, opacity=0.3] (-1,-3) to (0,-1.5);
\draw[ultra thick, red] (-1,-3) to (0,-1.5);
% \draw[ultra thick] (-1,-3) to (1,-3.5);
% \draw[ultra thick] (0,-1.5) to (1,-3.5);



\draw[fill = black] (-2,0) circle (4pt);


\draw[fill = black] (0,0) circle (4pt);
\draw[fill = black] (2,0) circle (4pt);
\draw[fill = black, black] (1,1) circle (4pt);
\draw[fill = black] (0,-1.5) circle (4pt);
\draw[fill = black] (2,-1.5) circle (4pt);



\draw[fill = black, black] (4,0) circle (4pt);
\draw[fill = black] (4,-1.5) circle (4pt);


\draw[fill = black] (6,-1) circle (4pt);
\draw[fill = black] (6,-2.5) circle (4pt);


\draw[fill = black] (3,-3.5) circle (4pt);
\draw[fill = black, black] (5,-3.5) circle (4pt);


\draw[fill = black] (2,-5) circle (4pt);
\draw[fill = black] (1,-3.5) circle (4pt);


\draw[fill = black] (-1,-3) circle (4pt);


\node at (3.1,-4.05) {\Large{$x$}};
\node at (2.5,-5.25) {\Large{$y_1$}};
\node at (4.75,-4.05) {\Large{$w$}};

\node at (2,-6.5) {\huge{$W$}};

\end{scope}

% \filldraw[opacity = .65, fill=green!40, draw=black, rounded corners=2pt] (-2.5+.045,.5+.03) -- (-1.75-.045,.5+.03) -- (-2.125,1-.04) -- cycle; 

% \filldraw[opacity = .65, fill=red!60, draw=black, rounded corners=2pt] (-2.5+.045,.5-.03) -- (-1.75-.045,.5-.03) -- (-2.125,0+.04) -- cycle; 

% \filldraw[opacity = .65, fill=black!60, draw=black, rounded corners=2pt] (-1.75+.04,.5) -- (-1.3-.02,.85-.04) --  (-1.3-.02, .15+.04) --cycle;


% \filldraw[opacity = .65, fill=green!60, draw=black, rounded corners=2pt] (-2.5,.5) -- (-1.75,.5) -- (-2.125,1) -- cycle; 

% \filldraw[opacity = .65, fill=red!70, draw=black, rounded corners=2pt] (-2.5,.5) -- (-1.75,.5) -- (-2.125,0) -- cycle; 

% \filldraw[opacity = .65, fill=black!60, draw=black, rounded corners=2pt] (-1.75,.5) -- (-1.3,.85) --  (-1.3, .15) --cycle;




% \draw[ultra thick] (-2.5,.5) to (-1.75,.5);
% \draw[ultra thick] (-2.5,.5) to (-2.125,1);
% \draw[ultra thick] (-2.5,.5) to (-2.125,0);

% \draw[ultra thick] (-1.75,.5) to (-2.125,1);
% \draw[ultra thick] (-1.75,.5) to (-2.125,0);

% \draw[ultra thick] (-1.3,.15) to (-1.3,.85);
% % \draw (-1.425,.25) to (-1.125,.5);
% % \draw (-1.425,.75) to (-1.125,.5);
% \draw[ultra thick] (-1.3,.15) to (-1.75,.5);
% \draw[ultra thick] (-1.3,.85) to (-1.75,.5);

% % \draw (-1.125,.5) to (-1.75,.5);


 



% \draw[fill = black] (-2.5,.5) circle (1.4pt);

% \draw[fill = black] (-1.75,.5) circle (1.4pt);

% \draw[fill = black] (-2.125,1) circle (1.4pt);

% \draw[fill = black] (-2.125,0) circle (1.4pt);


% % \draw[fill = black] (-1.125,.5) circle (1.4pt);
% \draw[fill = black] (-1.3,.85) circle (1.4pt);
% \draw[fill = black] (-1.3,.15) circle (1.4pt);


% \node at (-2.1,1.2) 
% {\tiny{$v_1$}};
% \node at (-2.1,-.25) {\tiny{$v_2$}};
% \node at (-1.3,1.075) {\tiny{$v_3$}};




%%%%%%%%%%



% \filldraw[opacity = .75, fill=black!40, draw=black, rounded corners=4pt] 
% (1.35,-.125) --
% (-.125,.75) --
% (-.35,1.25) -- (.1,1.25) -- (1.45,.05) -- (.7,1)--(.8, 1.25) -- (1.25,1.25) -- (1.5,.05) -- (1.8, 1.25) -- (2.25,1.25) -- (2.3,1)--(1.65,-.125)-- cycle;

% \filldraw[opacity = .7, fill=red!40, draw=black, rounded corners=4pt] 
% (.3,-.125) -- (-.35,1.25) -- (.2,1.25) -- (.5,.05) -- (.8,1.25) -- (1.35,1.25)--(.7, -.125) --cycle;

% \filldraw[pattern=north east lines, pattern color=gray, pattern line width=2pt, opacity = 1, draw=black, rounded corners=6pt, ultra thick] 
% (1-.25,-.25)--(1+.25,-.25)--(2+.25,1-.25)-- (2+.25,1+.25)--(0-.25,1+.25)--(0-.25,1-.25)--cycle;


% \filldraw[
%   pattern={Lines[angle=45, line width=1pt, distance = 4pt]},
%   pattern color=gray,
%   opacity=1,
%   draw=black,
%   rounded corners=6pt,
%   thick
% ] 
% (1-.25,-.25)--(1+.25,-.25)--(2+.25,1-.25)--(2+.25,1+.25)--(0-.25,1+.25)--(0-.25,1-.25)--cycle;


% \filldraw[pattern=north west lines, pattern color=gray,opacity = 1, draw=black, rounded corners=6pt, ultra thick] 
% (0-.25,-.25)--(0+.25,-.25)--(0+.25,1-.25)--(1+.25,1-.25)-- (1+.25,1+.25)--(0-.25,1.25)--cycle;

% \filldraw[fill = gray!40, opacity = .7, draw=black, rounded corners=6pt, ultra thick] 
% (0-.25,-.25)--(0+.25,-.25)--(0+.25,1-.25)--(1+.25,1-.25)-- (1+.25,1+.25)--(0-.25,1.25)--cycle;

% \filldraw[pattern= vertical lines, pattern color=gray, opacity = 1, draw=black, rounded corners=6pt, ultra thick] 
% (2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;

% \filldraw[opacity = .7, fill = gray!40,draw=black, rounded corners=6pt, ultra thick] 
% (2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;

% \filldraw[pattern={dots[size=10pt, distance=2pt]},
% pattern color=gray, opacity = .7, draw=black, rounded corners=6pt, ultra thick] 
% (2-.25,-.25)--(2+.25,-.25)--(2+.25,1.25)-- (2-.25,1.25)--cycle;






% \draw[fill=green!50] (0,1) circle (4pt);

% \draw[fill = red!60] (1,1) circle (4pt);

% \draw[fill = black!50] (2,1) circle (4pt);

% \node at (0,1) {\tiny{$v_1$}};
% \node at (1,1) {\tiny{$v_2$}};
% \node at (2,1) {\tiny{$v_3$}};



% \draw[fill = black] (0,0) circle (1.4pt);
% \draw[fill = black] (1,0) circle (1.4pt);
% \draw[fill = black] (2,0) circle (1.4pt);





\begin{scope}[scale = 1.4, shift={(6, 0)}]

\draw[line width=5pt, red, opacity=0.3] (-.5,0) to (1,0);
\draw[ultra thick, red] (-.5,0) to (1,0);

\draw[line width=5pt, red, opacity=0.3] (1,0) to (3,0);
\draw[ultra thick, red] (1,0) to (3,0);

\draw[line width=5pt, red, opacity=0.3] (3,0) to (5,-1);
\draw[ultra thick, red] (3,0) to (5,-1);

\draw[line width=5pt, red, opacity=0.3] (5,-1) to (3.5,-2);
\draw[ultra thick, red] (5,-1) to (3.5,-2);

\draw[ultra thick] (3,0) to (3.5,-2);

\draw[line width=5pt, red, opacity=0.3] (2,-3) to (3.5,-2);
\draw[ultra thick, red] (2,-3) to (3.5,-2);

\draw[ultra thick] (.5,-2) to (2,-3);

\draw[line width=5pt, red, opacity=0.3] (.5,-2) to (1,0);
\draw[ultra thick, red] (.5,-2) to (1,0);


\draw[fill = white] (-.5,0) circle (10pt);
\draw[fill = white] (1,0) circle (10pt);
\draw[fill = white] (3,0) circle (10pt);
\draw[fill = white] (5,-1) circle (10pt);
\draw[fill = white] (3.5,-2) circle (10pt);
\draw[fill = white] (2,-3) circle (10pt);
\draw[fill = white] (.5,-2) circle (10pt);

\node[] at (-.5,0) {\Large{$C_6$}};
\node[] at (1,0) {\Large{$C_5$}};
\node[] at (3,0) {\Large{$C_4$}};
\node[] at (5,-1) {\Large{$C_3$}};
\node[] at (3.5,-2) {\Large{$C_2$}};
\node[] at (2,-3) {\Large{$C_1$}};
\node[] at (.5,-2) {\Large{$C_7$}};

\node at (2,-4.65) {\huge{$H_G(\C)$} and $T_{\C}$};

\end{scope}








\end{tikzpicture}



\end{document}

==> figures/height-red.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}

\begin{scope}[shift={(0,0)}]
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-.4,0) ellipse (1cm and .75cm);
\draw (-.8,0) ellipse (.5cm and .5cm);


\draw[fill = black] (-.8,-.1) circle (3pt);
\draw[fill = black] (.1,-.1) circle (3pt);
\draw[fill = black] (1,-.1) circle (3pt);

\node at (-.8,.25) {$v_1$};
\node at (.1,.25) {$v_2$};
\node at (1,.25) {$v_3$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(4,0)}]

\draw[rotate around={30:(0,0)}] (.2,.4) ellipse (1.5cm and .75cm);

\draw[rotate around={-30:(0,0)}] (.2,-.4) ellipse (1.5cm and .75cm);




% \draw (0,0) ellipse (1.2cm and .9cm);
% \draw (-.4,0) ellipse (1.2cm and .9cm);
\draw (-.8,0) ellipse (.5cm and .5cm);


\draw[fill = black] (-.8,-.1) circle (3pt);
\draw[fill = black] (.5,.65) circle (3pt);
\draw[fill = black] (.5,-.85) circle (3pt);

\node at (-.8,.25) {$v_1$};
\node at (.5, 1) {$v_2$};
\node at (.5,-.5) {$v_3$};
\end{scope}

\node at (2,0) {$\rightarrow$};
\node at (11.85,0) {$\rightarrow$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(9,0)}]

\draw (0.4,0) ellipse (2cm and 1.25cm);
\draw (0,0) ellipse (1.5cm and 1cm);
\draw (-.4,0) ellipse (1cm and .75cm);
\draw (-.8,0) ellipse (.5cm and .5cm);



\draw[fill = black] (-.8,-.1) circle (3pt);
\draw[fill = black] (.1,-.1) circle (3pt);
\draw[fill = black] (1,-.1) circle (3pt);
\draw[fill = black] (1.9,-.1) circle (3pt);

\node at (-.8,.25) {$v_1$};
\node at (.1,.25) {$v_2$};
\node at (1,.25) {$v_3$};
\node at (1.9,.25) {$v_4$};
\end{scope}


\begin{scope}[shift={(14,0)}]

\draw[rotate around={20:(0,0)}] (.15,.25) ellipse (1.4cm and .7cm);

\draw[rotate around={-20:(0,0)}] (.15,-.25) ellipse (1.4cm and .7cm);



\draw (0.4,0) ellipse (2cm and 1.25cm);

\draw (-.7,0) ellipse (.5cm and .5cm);


\draw[fill = black] (-.7,-.1) circle (3pt);
\draw[fill = black] (.75,.4) circle (3pt);
\draw[fill = black] (.75,-.4) circle (3pt);
\draw[fill = black] (1.75,-.1) circle (3pt);

\node at (-.7,.25) {$v_1$};
\node at (.75, .75) {$v_2$};
\node at (.75,-.75) {$v_3$};
\node at (1.75,.25) {$v_4$};

\end{scope}









\end{tikzpicture}



\end{document}

==> figures/separation-axioms.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{patterns, patterns.meta}
\begin{document}

\begin{tikzpicture}


% \filldraw[
%   pattern={Lines[angle=45, line width=1pt, distance = 4pt]},
%   pattern color=gray,
%   opacity=1,
%   draw=black,
%   rounded corners=6pt,
%   thick
% ] 
% (1-.25,-.25)--(1+.25,-.25)--(2+.25,1-.25)--(2+.25,1+.25)--(0-.25,1+.25)--(0-.25,1-.25)--cycle;



\filldraw[
  pattern={Lines[angle=45, line width=1pt, distance = 2pt]},
  pattern color=blue,
  opacity=.5,
  draw=black,
  rounded corners=10pt,
  thick
]  (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

\filldraw[opacity = .7, fill=blue!40, draw=black, rounded corners=10pt] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

\filldraw[opacity = .7, fill=red!60, draw=black, rounded corners=6pt] (.25,.125) -- (.8,.125) -- (.8,.7) -- (.25,.7) -- cycle;


\filldraw[
  pattern={Lines[angle=-45, line width=1pt, distance = 2pt]},
  pattern color=red,
  opacity=.5,
  draw=black,
  rounded corners=6pt,
  thick
] (.25,.125) -- (.8,.125) -- (.8,.7) -- (.25,.7) -- cycle;


\draw[fill = black] (.25,.8) circle (1.5pt);
\draw[fill = black] (.5,.35) circle (1.5pt);

\node at (.4,.85) {\tiny{$x$}};
\node at (.6,.5) {\tiny{$y$}};

\node at (.5,-.6) {\tiny{$T_0$}};

\node at (.5,-.25) {\small{$\underbrace{\hspace{.75cm}}$}};

% \node at (.5,-.25) {\tiny{$T_0$-separated}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\filldraw[opacity = .5, fill=blue!60, draw=black, rounded corners=10pt] (1.5,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- cycle;

  \filldraw[pattern={Lines[angle=45, line width=1pt, distance = 2pt]},
  pattern color=blue,
  opacity=.2,
  draw=black,
  rounded corners=10pt,
  thick] (1.5,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- cycle;





\filldraw[opacity = .7, fill=red!70, draw=black, rounded corners=6pt] (2,.2) -- (3,.2) -- (3,.8) -- (2,.8) -- cycle;

\filldraw[pattern={Lines[angle=-45, line width=1pt, distance = 2pt]},
  pattern color=red,
  opacity=.5,
  draw=black,
  rounded corners=6pt,
  thick] (2,.2) -- (3,.2) -- (3,.8) -- (2,.8) -- cycle;


\draw[opacity = 1, draw=black, rounded corners=10pt] (1.5,0) -- (2.5,0) -- (2.5,1) -- (1.5,1) -- cycle;



\draw[fill = black] (1.75,.45) circle (1.5pt);
\draw[fill = black] (2.75,.45) circle (1.5pt);

\node at (1.75,.65) {\tiny{$x$}};
\node at (2.75,.65) {\tiny{$y$}};

% \node at (2.25,-.25) {\tiny{$T_1$-separated}};

\node at (2.25,-.6) {\tiny{$T_1$}};


\node at (2.25,-.25) {\small{$\underbrace{\hspace{1.25cm}}$}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\filldraw[opacity = .7, fill=red!70, draw=black, rounded corners=7pt] (4.25,.2) -- (5,.2) -- (5,.8) -- (4.25,.8) -- cycle;


\filldraw[pattern={Lines[angle=-45, line width=1pt, distance = 2pt]},
  pattern color=red,
  opacity=.3,
  draw=black,
  rounded corners=7pt,
  thick] (4.25,.2) -- (5,.2) -- (5,.8) -- (4.25,.8) -- cycle;

\draw[opacity = 1, draw=black, rounded corners=7pt] (4.25,.2) -- (5,.2) -- (5,.8) -- (4.25,.8) -- cycle;

\filldraw[opacity = .5, fill=blue!60, draw=black, rounded corners=8pt] (3.375,0) -- (4.125,0) -- (4.125,1) -- (3.375,1) -- cycle;


\filldraw[pattern={Lines[angle=45, line width=1pt, distance = 2pt]},
  pattern color=blue,
  opacity=.2,
  draw=black,
  rounded corners=8pt,
  thick] (3.375,0) -- (4.125,0) -- (4.125,1) -- (3.375,1) -- cycle;

\draw[opacity = 1, draw=black, rounded corners=8pt] (3.375,0) -- (4.125,0) -- (4.125,1) -- (3.375,1) -- cycle;


\draw[fill = black] (3.75,.45) circle (1.5pt);
\draw[fill = black] (4.625,.45) circle (1.5pt);

\node at (3.75,.65) {\tiny{$x$}};
\node at (4.625,.65) {\tiny{$y$}};

\node at (4.2,-.6) {\tiny{$T_2$}};

\node at (4.2,-.25){\small{$\underbrace{\hspace{1.5cm}}$}};




% \node at (4.125,-.25) {\tiny{$T_2$-separated}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \filldraw[opacity = .9, fill=red!40, draw=black, rounded corners=7pt] (6.5,.2) -- (7,.2) -- (7,.8) -- (6.5,.8) -- cycle;



% \filldraw[opacity = .7, fill=blue!40, draw=black, rounded corners=8pt] (5.375,0) -- (6.375,0) -- (6.375,1) -- (5.375,1) -- cycle;

% \filldraw[thick, opacity = 1, fill=gray!50, draw=black, rounded corners=0pt] (5.625,.25) -- (6.125,.25) -- (6.125,.75) -- (5.625,.75) -- cycle;


\filldraw[opacity = .5, fill=blue!60, draw=black, rounded corners=7pt] (6.5-1.2,.2) -- (7-1.2,.2) -- (7-1.2,.8) -- (6.5-1.2,.8) -- cycle;

\filldraw[pattern={Lines[angle=45, line width=1pt, distance = 2pt]},
  pattern color=blue,
  opacity=.2,
  draw=black,
  rounded corners=7pt,
  thick] (6.5-1.2,.2) -- (7-1.2,.2) -- (7-1.2,.8) -- (6.5-1.2,.8) -- cycle;

\draw[opacity = 1, draw=black, rounded corners=7pt] (6.5-1.2,.2) -- (7-1.2,.2) -- (7-1.2,.8) -- (6.5-1.2,.8) -- cycle;



\filldraw[opacity = .7, fill=red!70, draw=black, rounded corners=8pt] (5.375+.65,0) -- (6.375+.65,0) -- (6.375+.65,1) -- (5.375+.65,1) -- cycle;

\filldraw[pattern={Lines[angle=-45, line width=1pt, distance = 2pt]},
  pattern color=red,
  opacity=.3,
  draw=black,
  rounded corners=8pt,
  thick] (5.375+.65,0) -- (6.375+.65,0) -- (6.375+.65,1) -- (5.375+.65,1) -- cycle;



\draw[opacity = 1, draw=black, rounded corners=8pt] (5.375+.65,0) -- (6.375+.65,0) -- (6.375+.65,1) -- (5.375+.65,1) -- cycle;

\filldraw[thick, opacity = 1, fill=gray!50, draw=black, rounded corners=0pt] (5.625+.65,.25) -- (6.125+.65,.25) -- (6.125+.65,.75) -- (5.625+.65,.75) -- cycle;



% \draw[fill = black] (5.875,.4) circle (1.5pt);
\draw[fill = black] (6.75-1.2,.4) circle (1.5pt);

\draw[fill = black] (6.525,.4) circle (1.5pt);

% \node at (5.875,.5) {\tiny{$K$}};
% \node at (6.75,.6) {\tiny{$x$}};

% \node at (6.5,.65) {\tiny{$K$}};
\node at (6.525,.6) {\tiny{$y$}};
\node at (5.55,.6) {\tiny{$x$}};

\node at (6.125,-.6) {\tiny{$T_3$}};


\node at (6.125,-.25) {\small{$\underbrace{\hspace{1.5cm}}$}};

% \node at (6.125,-.25) {\tiny{$T_3$-separated}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\filldraw[opacity = .7, fill=red!70, draw=black, rounded corners=7pt] (8.5,0) -- (9.5,0) -- (9.5,1) -- (8.5,1) -- cycle;

\filldraw[pattern={Lines[angle=-45, line width=1pt, distance = 2pt]},
  pattern color=red,
  opacity=.3,
  draw=black,
  rounded corners=7pt,
  thick] (8.5,0) -- (9.5,0) -- (9.5,1) -- (8.5,1) -- cycle;



\draw[opacity = 1, draw=black, rounded corners=7pt] (8.5,0) -- (9.5,0) -- (9.5,1) -- (8.5,1) -- cycle;



\filldraw[opacity = .5, fill=blue!70, draw=black, rounded corners=8pt] (7.375,0) -- (8.375,0) -- (8.375,1) -- (7.375,1) -- cycle;

\filldraw[pattern={Lines[angle=45, line width=1pt, distance = 2pt]},
  pattern color=blue,
  opacity=.2,
  draw=black,
  rounded corners=8pt,
  thick] (7.375,0) -- (8.375,0) -- (8.375,1) -- (7.375,1) -- cycle;


\draw[opacity = 1, draw=black, rounded corners=8pt] (7.375,0) -- (8.375,0) -- (8.375,1) -- (7.375,1) -- cycle;



\filldraw[thick,opacity = 1, fill=gray!50, draw=black, rounded corners=0pt] (7.625,.25) -- (8.125,.25) -- (8.125,.75) -- (7.625,.75) -- cycle;

\filldraw[thick, opacity = 1, fill=gray!50, draw=black, rounded corners=0pt] (8.75,.25) -- (9.25,.25) -- (9.25,.75) -- (8.75,.75) -- cycle;


% \draw[fill = black] (7.875,.4) circle (1.5pt);
% \draw[fill = black] (9,.4) circle (1.5pt);

\draw[fill = black] (7.875,.4) circle (1.5pt);
\draw[fill = black] (9,.4) circle (1.5pt);

\node at (7.875,.6) {\tiny{$x$}};
\node at (9,.6) {\tiny{$y$}};

\node at (8.4,-.6) {\tiny{$T_4$}};


\node at (8.4,-.25) {\small{$\underbrace{\hspace{1.85cm}}$}};

% \node at (8.375,-.25) {\tiny{$T_4$-separated}};










\end{tikzpicture}



\end{document}

==> figures/the-key.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\definecolor{green}{RGB}{50,205,50}

\begin{document}

\begin{tikzpicture}


% \draw (-5,0) to (10,0);
% \draw (-5,-2.5) to (10,-2.5);

% \draw (0,2) to (0,-4);

% \draw (3,2) to (3,-4);

% \draw (6,2) to (6,-4);


\node at (0,1.2) {\tiny{(1)}};
\node at (3,1.2) {\tiny{(2)}};
\node at (6,1.2) {\tiny{(3)}};

\node at (0,-3.35) {\tiny{(4)}};
\node at (3,-3.35) {\tiny{(5)}};
\node at (6,-3.35) {\tiny{(6)}};


% \node at (6,-2.25) {\underline{KEY}};



%%%%%%%%%%%% CLIQUE COVER GRAPH H %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0, -2.5)}] % First graph at (0, 0)



\filldraw[opacity = .2, fill=blue!100, draw=black, rounded corners=1.51pt] (-.5,.55) -- (-.5,.45)--(.5,.45) -- (.5,.55) -- cycle;

\filldraw[opacity = .3, fill=red!100, draw=black, rounded corners=1pt] (-.5,.5) -- (-.5,-.5) -- (0,0)--cycle;

\filldraw[opacity = .25, fill=green!100, draw=black, rounded corners=1pt] (.5,.5) -- (.5,-.5) -- (0,0) -- cycle;


\draw[thick] (0,0) to (.5,.5);
\draw[thick] (0,0) to (.5,-.5);
\draw[thick] (0,0) to (-.5,.5);
\draw[thick] (0,0) to (.5,.5);
\draw[thick] (0,0) to (-.5,-.5);
\draw[thick] (-.5,.5) to (.5,.5);
\draw[thick] (-.5,.5) to (-.5,-.5);
\draw[thick] (.5,.5) to (.5,-.5);

\draw[fill = black] (0,0) circle (1.51pt);

\draw[fill = black] (-.5,.5) circle (1.51pt);

\draw[fill = black] (.5,.5) circle (1.51pt);

\draw[fill = black] (-.5,-.5) circle (1.51pt);

\draw[fill = black] (.5,-.5) circle (1.51pt);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% CLIQUE COVER OF G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3.7, 0)}] % First graph at (0, 0)


\draw[] (1.65,.65) to (1.65, .25);
\draw[] (2.05,.65) to (1.65, .65);
\draw[] (2.05,.65) to (1.65, .25);

\draw[fill = black] (1.65,.65) circle (1.51pt);
\draw[fill = red, red] (1.65,.25) circle (1.51pt);
\draw[blue, fill = blue] (2.05,.65) circle (1.51pt);


\draw[] (2.55,.65) to (2.95, .25);
\draw[] (2.55,.65) to (2.95, .65);
\draw[] (2.95,.65) to (2.95, .25);

\draw[fill = blue, blue] (2.55,.65) circle (1.51pt);
\draw[fill = black] (2.95,.65) circle (1.51pt);
\draw[green, fill = green] (2.95,.25) circle (1.51pt);



\draw[] (1.65,-.65) to (1.65, -.25);
% \draw[] (2.05,-.65) to (1.65, -.65);
% \draw[] (2.05,-.65) to (1.65, -.25);

\draw[fill = black] (1.65,-.65) circle (1.51pt);
\draw[fill = red, red] (1.65,-.25) circle (1.51pt);
% \draw[fill = black] (2.05,-.65) circle (1.51pt);



% \draw[] (2.55,-.65) to (2.95, -.25);
% \draw[] (2.55,-.65) to (2.95, -.65);
\draw[] (2.95,-.65) to (2.95, -.25);

% \draw[fill = black] (2.55,-.65) circle (1.51pt);
\draw[fill = black] (2.95,-.65) circle (1.51pt);
\draw[green, fill = green] (2.95,-.25) circle (1.51pt);

%%%%%%

\draw[] (2.3,-.2) to (2.1,.2);
\draw[] (2.3,-.2) to (2.5,.2);
\draw[] (2.1,.2) to (2.5,.2);


\draw[fill = black] (2.3,-.2) circle (1.51pt);

\draw[fill = red, red] (2.1,.2) circle (1.51pt);

\draw[fill = green, green] (2.5,.2) circle (1.51pt);
\end{scope}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TOPOLOGY %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-7.5,0)}] % First graph at (0, 0)


    \fill[opacity = .3, fill=red!100, draw=black, rounded corners=2.5pt] (6.7,-.65) -- (6.3,.35) -- (6.25,.5) -- (6.3,.65) -- (6.5,.75) -- (7.5,.75) -- (7.7,.65) -- (7.75,.5) -- (7.7,.35) -- (7.6,.25) -- (7.1,.25) -- (6.9,-.65) -- cycle;
\draw[opacity = .9, draw=black, rounded corners=2.5pt] (6.7,-.65) -- (6.3,.35) -- (6.25,.5) -- (6.3,.65) -- (6.5,.75) -- (7.5,.75) -- (7.7,.65) -- (7.75,.5) -- (7.7,.35) -- (7.6,.25) -- (7.1,.25) -- (6.9,-.65) -- cycle;



\fill[opacity = .25, fill=green!100, draw=black, rounded corners=2.5pt] (15-6.7,-.65) -- (15-6.3,.35) -- (15-6.25,.5) -- (15-6.3,.65) -- (15-6.5,.75) -- (15-7.5,.75) -- (15-7.7,.65) -- (15-7.75,.5) -- (15-7.7,.35) -- (15-7.6,.25) -- (15-7.1,.25) -- (15-6.9,-.65) -- cycle;
\draw[opacity = .9, draw=black, rounded corners=2.5pt] (15-6.7,-.65) -- (15-6.3,.35) -- (15-6.25,.5) -- (15-6.3,.65) -- (15-6.5,.75) -- (15-7.5,.75) -- (15-7.7,.65) -- (15-7.75,.5) -- (15-7.7,.35) -- (15-7.6,.25) -- (15-7.1,.25) -- (15-6.9,-.65) -- cycle;

\fill[opacity = .2, fill=blue!100, draw=black, rounded corners=2.5pt] (7.4,-.65) --
(6.9,.25) --
 (6.8,.35) --
(6.75,.5) --
 (6.8,.65) -- 
(7,.75) --
(7.2,.65) --
 (7.25,.5) --
 (7.2,.35) -- 
(7.5,-.125) --
(15-7.2,.35) --
 (15-7.25,.5) --
(15-7.2,.65) --
 (15-7,.75) --
 (15-6.8,.65) --
(15-6.75,.5) --
 (15-6.8,.35) --
 (15-6.9,.25) --
 (15-7.4,-.65) -- cycle;

 \draw[opacity = .9, draw=black, rounded corners=2.5pt] (7.4,-.65) --
(6.9,.25) --
 (6.8,.35) --
(6.75,.5) --
 (6.8,.65) -- 
(7,.75) --
(7.2,.65) --
 (7.25,.5) --
 (7.2,.35) -- 
(7.5,-.125) --
(15-7.2,.35) --
 (15-7.25,.5) --
(15-7.2,.65) --
 (15-7,.75) --
 (15-6.8,.65) --
(15-6.75,.5) --
 (15-6.8,.35) --
 (15-6.9,.25) --
 (15-7.4,-.65) -- cycle;



\draw[fill = red, red] (6.8,-.5) circle (1.51pt);
\draw[fill = blue, blue] (7.5,-.5) circle (1.51pt);
\draw[fill = green, green] (8.2,-.5) circle (1.51pt);

\draw[fill = lightgray] (6.5,.5) circle (5pt);
\draw[fill = lightgray] (7,.5) circle (5pt);
\draw[fill = lightgray] (7.5,.5) circle (5pt);
\draw[fill = lightgray] (8,.5) circle (5pt);
\draw[fill = lightgray] (8.5,.5) circle (5pt);

% \draw (6.4,.5) to (6.6,.5);
% \draw (8.4,.5) to (8.6,.5);



\draw[fill = black] (6.5,.5) circle (1pt);
% \draw[fill = black] (6.6,.5) circle (1pt);
\draw[fill = black] (7,.5) circle (1pt);
\draw[fill = black] (7.5,.5) circle (1pt);



\draw[fill = black] (8,.5) circle (1pt);
\draw[fill = black] (8.5,.5) circle (1pt);
% \draw[fill = black] (8.6,.5) circle (1pt);

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% T2-GRPAH G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-1.65, 0)}] % First graph at (0, 0)



\draw[] (4.15,.65) to (4.65, .45);
\draw[] (5.15,.65) to (4.65, .45);
\draw[] (4.15,.65) to (4.35, 0);
\draw[] (4.15,-.65) to (4.35, 0);
\draw[] (5.15,.65) to (4.95, 0);
\draw[] (5.15,-.65) to (4.95, 0);

\draw[] (4.65,.45) to (4.35, 0);
\draw[] (4.65,.45) to (4.95, 0);
\draw[] (4.35,0) to (4.95, 0);
\draw[] (4.35,0) to (4.65, -.25);
\draw[] (4.95,0) to (4.65, -.25);

% \draw[] (4.35,0) to (4.45, -.65);
% \draw[] (4.95,0) to (4.85, -.65);
% \draw[] (4.15,-.65) to (4.45, -.65);
% \draw[] (4.85,-.65) to (5.15, -.65);


\draw[fill = black] (4.15,.65) circle (1.51pt);

\draw[fill = black] (5.15,.65) circle (1.51pt);

\draw[fill = black] (4.15,-.65) circle (1.51pt);

\draw[fill = black] (5.15,-.65) circle (1.51pt);

\draw[fill = blue, blue] (4.65,.45) circle (1.51pt);

\draw[fill = red, red] (4.35,0) circle (1.51pt);
\draw[fill = green, green] (4.95,0) circle (1.51pt);


% \draw[fill = black] (4.45,-.65) circle (1.51pt);
% \draw[fill = black] (4.85,-.65) circle (1.51pt);

\draw[fill = black] (4.65,-.25) circle (1.51pt);

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% CLIQUE COVER OF H %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,.6)}] % First graph at (0, 0)


\draw[thick] (-.5,-2.5) to (.5,-2.5);

\draw[fill = black] (-.5,-2.5) circle (1.51pt);
\draw[fill = black] (.5,-2.5) circle (1.51pt);

\filldraw[opacity = .2, fill=blue!100, draw=black, rounded corners=1.51pt] (-.5,-2.55) -- (-.5,-2.45)--(.5,-2.45) -- (.5,-2.55) -- cycle;

\filldraw[opacity = .3, fill=red!100, draw=black, rounded corners=1.51pt] (-.5,-2.75) -- (-.5,-3.5)--(-.1,-3.125) -- cycle;

\filldraw[opacity = .2, fill=green!100, draw=black, rounded corners=1.51pt] (.5,-2.75) -- (.5,-3.5)--(.1,-3.125) -- cycle;



\draw[thick] (-.5,-2.75) to (-.5, -3.5);
\draw[thick] (-.5,-2.75) to (-.1, -3.125);
\draw[thick] (-.1,-3.125) to (-.5, -3.5);

\draw[thick] (.5,-2.75) to (.5, -3.5);
\draw[thick] (.5,-2.75) to (.1, -3.125);
\draw[thick] (.1,-3.125) to (.5, -3.5);

\draw[fill = black] (-.5,-2.75) circle (1.51pt);

\draw[fill=red, rotate around={45:(-.5 ,-3.6)}] (-.5,-3.6) rectangle +(3.51pt,3.51pt);

\draw[fill = black] (-.1,-3.125) circle (1.51pt);




\draw[fill = black] (.5,-2.75) circle (1.51pt);


\draw[fill=green, rotate around={45:(.5 ,-3.6)}] (.5,-3.6) rectangle +(3.51pt,3.51pt);


\draw[fill = black] (.1,-3.125) circle (1.51pt);

\end{scope}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LINE GRAPH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3.65,.6)}] % First graph at (0, 0)



\draw (2.35,-2.5) to (2,-3);
\draw (2.35,-2.5) to (2.7,-3);
\draw (2,-3) to (2.7,-3);
\draw (2,-3) to (2,-3.5);
\draw (2.7,-3) to (2.7,-3.5);


\draw[fill = blue, blue] (2.35,-2.5) circle (1.51pt);
\draw[fill = red, red] (2,-3) circle (1.51pt);
\draw[fill = green, green] (2.7,-3) circle (1.51pt);
\draw[fill=red, rotate around={45:(2,-3.6)}] (2,-3.6) rectangle +(3.51pt,3.51pt);

\draw[fill=green, rotate around={45:(2.7 ,-3.6)}] (2.7,-3.6) rectangle +(3.51pt,3.51pt);
\end{scope}



% \node at (6,-3) {(1) Minimal base for topology $\tau$};
% \node at (6,-4) {(2) $G \cong G(\tau,T_2)$};
% \node at (6,-5) {(3) Clique cover $\mathcal{C}$ of $G$};
% \node at (6,-6) {(4) Clique cover graph $H\cong H(G, \mathcal{C})$};
% \node at (6,-7) {(5) Clique cover of $H$};
% \node at (6,-8) {(6) Graph $H'$ in which $L(H') \cong H$};








\end{tikzpicture}



\end{document}

==> figures/universe.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}

\definecolor{green}{RGB}{50,205,50}

\begin{document}

\begin{tikzpicture}



\draw[dashed] (0,0) circle (70pt);

\draw[dashed, fill = lightgray, opacity = .6] (0,0) circle (47pt);


\draw[thick] (0,1) to (-.95,.31);
\draw[thick] (0,1) to (-.59,-.81);
\draw[thick] (0,1) to (.59,-.81);
\draw[thick] (0,1) to (.95,.31);
\draw[thick] (-.95,.31) to (-.59,-.81);
\draw[thick] (-.95,.31) to (.59,-.81);
\draw[thick] (-.95,.31) to (.95,.31);
\draw[thick] (-.59,-.81) to (.59,-.81);
\draw[thick] (-.59,-.81) to (.95,.31);
\draw[thick] (.59,-.81) to (.95,.31);




\draw[thick, yellow, opacity = .9] (0,3) to (0,1);
\draw[thick, yellow, opacity = .9] (0,3) to (-.59,-.81);
\draw[thick, yellow, opacity = .9] (0,3) to (-.95,.31);
\draw[thick, yellow, opacity = .9] (0,3) to (.59,-.81);
\draw[thick, yellow, opacity = .9] (0,3) to (.95,.31);
\draw[thick, yellow, opacity = .9] (0,3) to (-1.7,1.2);
\draw[thick, yellow, opacity = .9] (0,3) to (-2.1,.2);
\draw[thick, yellow, opacity = .9] (0,3) to (-1.7,-1.2);
\draw[thick, yellow, opacity = .9] (0,3) to (1.2,1.7);
\draw[thick, yellow, opacity = .9] (0,3) to (1.9,1);








\draw[fill = black] (0,1) circle (4pt);
\draw[fill = black] (-.95,.31) circle (4pt);
\draw[fill = black] (-.59,-.81) circle (4pt);
\draw[fill = black] (.59,-.81) circle (4pt);
\draw[fill = black] (.95,.31) circle (4pt);

\node at (0,-1.25) {Planets};
\node at (0,-2.1) {Moons};

\draw[thick] (-1.7,1.2) to (-.95,.31);
\draw[thick] (-2.1,.2) to (-.95,.31);
\draw[thick] (-2.1,.2) to (-1.7,1.2);
\draw[thick] (-2.1,.2) to (-.59,-.81);
\draw[thick] (-1.7,-1.2) to (-.59,-.81);
\draw[thick] (-1.7,-1.2) to (-2.1,.2);
\draw[thick] (1.2,1.7) to (.95,.31);
\draw[thick] (1.9,1) to (.95,.31);
\draw[thick] (1.9,1) to (1.2,1.7);





\draw[fill = blue, blue] (-1.7,1.2) circle (4pt);
\draw[fill = blue, blue] (-2.1,.2) circle (4pt);
\draw[fill = blue, blue] (-1.7,-1.2) circle (4pt);
\draw[fill = blue, blue] (1.2,1.7) circle (4pt);
\draw[fill = blue, blue] (1.9,1) circle (4pt);



\draw[fill =yellow] (0,3) circle (4pt);

\node at (0,3.5) {Sun};











\end{tikzpicture}



\end{document}
